Optimal Bounds for Private Minimum Spanning Trees via Input Perturbation

We study the problem of privately releasing an approximate minimum spanning tree (MST). Given a graph $G = (V, E, \vec{W})$ where $V$ is a set of $n$ vertices, $E$ is a set of $m$ undirected edges, and $ \vec{W} \in \mathbb{R}^{|E|} $ is an edge-weight vector, our goal is to publish an approximate MST under edge-weight differential privacy, as introduced by Sealfon in PODS 2016, where $V$ and $E$ are considered public and the weight vector is private. Our neighboring relation is $\ell_\infty$-distance on weights: for a sensitivity parameter $\Delta_\infty$, graphs $ G = (V, E, \vec{W}) $ and $ G' = (V, E, \vec{W}') $ are neighboring if $\|\vec{W}-\vec{W}'\|_\infty \leq \Delta_\infty$. Existing private MST algorithms face a trade-off, sacrificing either computational efficiency or accuracy. We show that it is possible to get the best of both worlds: With a suitable random perturbation of the input that does not suffice to make the weight vector private, the result of any non-private MST algorithm will be private and achieves a state-of-the-art error guarantee. Furthermore, by establishing a connection to Private Top-k Selection [Steinke and Ullman, FOCS '17], we give the first privacy-utility trade-off lower bound for MST under approximate differential privacy, demonstrating that the error magnitude, $\tilde{O}(n^{3/2})$, is optimal up to logarithmic factors. That is, our approach matches the time complexity of any non-private MST algorithm and at the same time achieves optimal error. We complement our theoretical treatment with experiments that confirm the practicality of our approach.

==> fig/experiments/mi-graph-extract.tikz <==
\begin{tikzpicture}
    [edge/.style = {draw, thick}, edge pink/.style = {draw=purple, thick }, 
    vertex/.style args = {#1 #2}{circle, draw, thick, inner sep=0pt, fill=black, minimum size=8pt, label=#1:#2},
    dotsvertex/.style = {thick, inner sep=0pt, minimum size=8pt} ]
    \node (a) [vertex=above $\mathbf{X_1}$] at (90:3cm) {};
    \node (b) [vertex=right $\mathbf{X_2}$] at (18:3cm) {};
    \node (c) [vertex=below $\mathbf{X_3}$] at (306:3cm) {};
    \node (d) [vertex=below $\mathbf{X_4}$] at (234:3cm) {};
    \node (e) [dotsvertex] at (162:3cm) {\dots};
    
    \draw[edge pink] (a) -- (b) node[midway, above right] {\footnotesize{$-I(X_1, X_2)$}};
    \draw[edge] (a) -- (d) node[midway, right] {\footnotesize{$-I(X_1, X_4)$}};
    \draw[edge] (a) -- (c) node[near start, right] {\footnotesize{$-I(X_1, X_3)$}};
    \draw[edge] (a) -- (e) [dashed] node[midway, above left] {};
    \draw[edge pink] (b) -- (c) node[midway, below right] {\footnotesize{$-I(X_2, X_3)$}};
   \draw[edge] (b) -- (d) node[midway, below] {};
    \draw[edge] (b) -- (e) [dashed] node[midway, above] {};
    \draw[edge pink] (c) -- (d) node[midway, below] {\footnotesize{$-I(X_3, X_4)$}};
    \draw[edge] (c) -- (e) node[midway, left] {};
    \draw[edge pink] (d) -- (e) [dashed] node[midway, below left] {};
    \end{tikzpicture}


==> fig/roadmap.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 51; green, 153; blue, 255 } ]  (220,126) -- (220,114) -- (272,114) ;
\draw [shift={(274,114)}, rotate = 180] [fill={rgb, 255:red, 51; green, 153; blue, 255 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
\draw [shift={(220,128)}, rotate = 270] [fill={rgb, 255:red, 51; green, 153; blue, 255 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
\draw [color={rgb, 255:red, 51; green, 153; blue, 255 } ] (544,126) -- (544,114) -- (494,114) ;
\draw [shift={(492,114)}, rotate = 360] [fill={rgb, 255:red, 51; green, 153; blue, 255 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
\draw [shift={(544,128)}, rotate = 270] [fill={rgb, 255:red, 51; green, 153; blue, 255 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;

\draw  [color={rgb, 255:red, 51; green, 153; blue, 255 }  ,draw opacity=1 ][line width=1.9]   (279,104.04) -- (486,104.04) -- (486,128.04) -- (279,128.04) -- cycle  ;
\draw (382.5,116.04) node  [font=\small] [align=left] {\begin{minipage}[lt]{138.11pt}\setlength\topsep{0pt}
\begin{center}
$\onePassPrivateKruskal$:\cref{alg:one-pass-private-kruskal}
\end{center}

\end{minipage}};
\draw    (140,130.96) -- (336,130.96) -- (336,153.96) -- (140,153.96) -- cycle  ;
\draw (238,142.46) node  [font=\small] [align=left] {\begin{minipage}[lt]{130.75pt}\setlength\topsep{0pt}
\begin{center}
$\privateMSTFramework$: \cref{algo:impl-details}
\end{center}

\end{minipage}};
\draw    (422,131.93) -- (622,131.93) -- (622,153.93) -- (422,153.93) -- cycle  ;
\draw (522,142.93) node  [font=\small] [align=left] {\begin{minipage}[lt]{133.47pt}\setlength\topsep{0pt}
\begin{center}
$\privateKruskal$: \cref{alg:privKruskal}
\end{center}

\end{minipage}};
\draw (560,108) node [anchor=north west][inner sep=1pt]   [align=left] {\textbf{Privacy}};
\draw (163,109) node [anchor=north west][inner sep=1pt]   [align=left] {\textbf{Utility}};
\draw (227,93.4) node [anchor=north west][inner sep=1pt]    {$\equiv$};
\draw (517,94.4) node [anchor=north west][inner sep=1pt]    {$\equiv$};


\end{tikzpicture}

